Fundamentals of Scanning Surface Structuring by Ultrashort Laser Pulses: From Electron Diffusion to Final Morphology

Industrial use of ultrashort-pulse surface structuring would significantly increase by an effective utilization of the average laser powers available currently. However, the unexplained degradation of surfaces processed with numerous pulses at high average laser power makes this difficult. Based on a systematic experimental study, the structure formation underlying such surface degradation was investigated. We presented a hierarchical structural formation model that bridges the gap between laser-induced periodic surface structures and surface degradation. Contrary to expectations based on previous research, we observed less structure formation on titanium for high laser fluences. As a possible reason, enhanced electron diffusion with increasing intensity was investigated within the framework of the two-temperature model. Our findings provide a deeper understanding of the microscopic mechanisms involved in surface structuring with ultrashort pulses.

==> Figures/Figure_01.tex <==
\begin{tikzpicture}

\tikzset{>=stealth', punkt/.style={rectangle,rounded corners,draw=none,text width=6.0em,minimum height=4em,text centered,font = \footnotesize},
pil/.style={->,thick,font = \tiny,shorten <=2pt,shorten >=2pt}};

\usetikzlibrary{decorations.text};

\node[punkt] (first) {scratches \\ defects};
\node[punkt, inner sep=3pt,right=1.cm of first]
(second) {slight LSFL }  edge[pil,<-](first.east);
\node[punkt, inner sep=5pt,right=1.cm of second]
(third) {strong LSFL \\ slight grooves }  edge[pil,<-](second.east);
%\node[punkt, inner sep=5pt,right=1.25cm of third]
%(fourth) {Text (c) \newline TextText }  edge[pil,<-](third.east);
\node[anchor=north,draw=none,font = \scriptsize] at(1.6,0.4) (SP1) {low};
\node[anchor=north,draw=none,font = \scriptsize] at(1.6,0.025) (SP1) {SPE};
%\node[above = 0.35cm of first](dummy0){}(first.west);
\node[above left = 0.2 cm of first] (start) {};
\node[above right = 0.2 cm of third] (end) {}
edge[pil,<-,shorten <=0pt, shorten >=2mm](start.east);
\node[anchor=north,draw=none,font = \scriptsize] at(4.95,0.42) (SP1) {high};
\node[anchor=north,draw=none,font = \scriptsize] at(4.95,0.025) (SP1) {SPE};


\node[above = 0.55cm of first] (N1) {{\footnotesize 1 - 10}};
\node[above = 0.55cm of second] (N2) {{\footnotesize 10 - 50}};
\node[above = 0.55cm of third] (N3) {{\footnotesize 50 - 100}};
%\node[above = 0.75cm of fourth] (start) {100 - N};
\node[right = -0.15cm of end ](last){if}(end.east);
\node[right = 0.6cm of last](dummy){}(last.east);

\node[punkt,inner sep=5pt, above = 0.55cm of dummy] (normal) {structure hierarchy \\  maintained};
\node[punkt,inner sep=5pt, below  = 0.35cm of dummy] (bumpy) {convection enlarges grooves};
\node[below  = 0.6cm of dummy] (dummybump) {};

\draw [->,pil,to path={-| (\tikztotarget)}] (last) edge (normal);
\draw [->,pil,to path={-| (\tikztotarget)}] (last) edge (dummybump);

\node[right = 0.75cm of N1](dummy2){}(N1.east);


\node[above = 0.05 cm of N1,inner sep=0pt] (FFT_empty)
{\includegraphics[trim=0 0 0 0,clip,width=1.65cm]{Figures/Sketch/MAP1_new.png}};
\node[above = 0.05 cm of N2,inner sep=0pt] (LSFL)
{\includegraphics[trim=0 0 0 0,clip,width=1.75cm]{Figures/Sketch/MAP2_new.png}};

\node[below = 0.85 cm of N2,inner sep=0pt] (LSFL2)
{\includegraphics[trim=25 115 25 125,clip,width=1.75cm]{Figures/Sketch/2021_03_18_Ti_2400mmps_N3_25um-color.jpg}}; %2021_03_18_Ti_2400mmps_N3_25um-color.jpg}}; 
%\node[below = 0.85 cm of N2,inner sep=0pt] (LSFL2)
%{\includegraphics[trim=0 300 0 375,clip,width=1.75cm]{Figures/Sketch/Titan_v2mps_Fopt_N1_10um.jpg}};
\node[below = 0.85 cm of N3,inner sep=0pt] (LSFL_img)
{\includegraphics[trim=25 120 0 105,clip,width=1.75cm]{Figures/Sketch/2021_03_18_Ti_1600mmps_N2_10um_color}};%{Figures/Sketch/2021_03_18_Ti_2400mmps_N3_10um_color.jpg}};
\node[punkt, inner sep=2pt,below=1.35cm of N3]
(third_mod) {strong LSFL \\ slight grooves };
\node[punkt, inner sep=2pt,below=1.35cm of N2]
(second_mod) {slight LSFL};

\node[above = 0.05 cm of N3,inner sep=0pt] (LSFL+Grooves)
{\includegraphics[trim=0 0 0 0,clip,width=1.75cm]{Figures/Sketch/MAP3_new.png}};

%\node[above = 0.25 cm of N3,opacity=0.85] (LSFL_fft)
%{\includegraphics[width=0.85cm]{Figures/Sketch/FFT_2021_03_18_Ti_2400mmps_N3_53,3-bis400nm.jpg}};


\node[above = 0.525 cm of N1,inner sep=0pt,black,fill=white] (k)
{{\tiny $\vec{k}_L$}};
%\node[ right = 0.1 cm of FFT_empty] (primary) {}
%edge[pil,->](LSFL.west);
%\node[] at (FFT_empty.north east) (primary) {}
%edge[pil,bend left=20] (LSFL.north west);
%\node[] (secondary) at (LSFL.north east) {}
%edge[pil,bend left=20] (LSFL+Grooves.north west);

%%%%%%%%%% curved arrows
%\def\myshift#1{\raisebox{1.0ex}}
%\draw [->,thick,shorten <=3pt, shorten >=3pt,font=\tiny,postaction={decorate,decoration={text along path,text align=left, transform={xshift=0mm},text={|\scriptsize\myshift|pri. modulation}}}] (FFT_empty.north east) to [pil,bend left=25] (LSFL.north west);
%\draw [->,thick,,shorten <=3pt,
%shorten >=3pt,font=\tiny,postaction={decorate,decoration={text along path,text align=left,text={|\scriptsize\myshift|sec. modulation}}}] (LSFL.north east) to [pil,bend left=25] (LSFL+Grooves.north west);
%\node[above = 0.4 cm of LSFL,fill=none] (dummytop)
%{};
%%%%%%%%%

\node[right = 0.001 cm of FFT_empty] (primary) {}
edge[pil,->,shorten <=0pt, shorten >=2.5mm](LSFL.west);
\node[right = 0.03 cm of LSFL] (primary) {}
edge[pil,->,shorten <=0pt, shorten >=2mm](LSFL+Grooves.west);
\node[anchor=north,draw=none,font = \footnotesize,red!70!black] at(5.075,2.95) (SP1) {sec. energy};
\node[anchor=north,draw=none,font = \footnotesize,red!70!black] at(5.075,2.65) (SP1) {modulation};
\node[anchor=north,draw=none,font = \footnotesize,blue!90!red] at(1.63,2.975) (SP1) {pri. energy};
\node[anchor=north,draw=none,font = \footnotesize,blue!90!red] at(1.63,2.65) (SP1) {modulation};
\node[anchor=north,draw=none,font = \footnotesize,] at(1.61,3.5) (Step 1) {\textbf{Step 1}};
\node[anchor=north,draw=none,font = \footnotesize] at(5.05,3.5) (Step 2) {\textbf{Step 2}};
\node[anchor=north,draw=none,font = \footnotesize] at(9.375,3.5) (Step 3) {\textbf{Step 3}};

\node[punkt, rotate=90] at(-1.75,2.6) (Fourier_Space) {Fourier space};
\node[punkt, rotate=90] at(-1.75,-0.05) (Real_Space) {Real space};
\node[punkt, rotate=90] at(13.1,1) (last_dummy) { };


\node[above = 0.001 cm of second,fill=white] (Number)
{{\small Number of pulses}};
%\node[above = 0.1 cm of dummy,fill=white] (condition)
%{{\scriptsize $T_{sat}$ $<$ $T_{crit}$}};
%\node[below = 0.1 cm of dummy,fill=white] (condition2)
%{{\scriptsize $T_{sat}$ $\geq$ $T_{crit}$}};

\node[above right= 0.0001 cm of dummy,fill=white, text=blue!90!red] (condition)
{{\small $T_{\mathrm{sat}}$ $<$ $T_{\mathrm{c}}$}};

\node[below right= 0.0001 cm of dummy,fill=white, text=red!70!black] (condition)
{{\small $T_{\mathrm{sat}}$ $\geq$ $T_{\mathrm{c}}$}};

\node[right = 2.5cm of dummy](dummy4){}(last.east);

\node[punkt,below = 0.25 cm of dummy4,fill=white,minimum height=1em] (BumpySurface)
{bumpy surface};

\draw[pil,->, to path={-| (\tikztotarget)}]
  (bumpy) edge (BumpySurface) ;
  
  


\node[above = 1.1 cm of BumpySurface] (BumpsFFT2)
{\includegraphics[trim=0 0 0 0,clip,width=1.85cm]{Figures/Sketch/MAP4_new.png}};
\node[above = 0.75cm of BumpySurface] (N4) {{\footnotesize > 100}};

\node[below = 0.35 cm of BumpsFFT2,inner sep=0pt] (BumpsFFT)
{\includegraphics[trim=0 0 0 435,clip,width=1.65cm]{Figures/Sketch/Titan_v1mps_Fopt_N20_50um_zirkular.jpg}};

%\node[above = 1.275 cm of N1, black] (FFTintro)
%{\footnotesize{Fourier space}};
\node[above = 1.275 cm of N2,blue!90!red] (type-s)
{\footnotesize{\hspace{0.5mm}type-s}};
\node[above = 1.3 cm of N3,blue!90!red] (type-s2)
{\footnotesize{\hspace{0.5mm}type-s}};
\node[above = 0.01 cm of N3,red!70!black] (type-g)
{\footnotesize{\hspace{0.5mm}type-g}};

% \node[above = 1.3 cm of N2,blue!90!red] (DummyA1){};
% \node[above = 1.35 cm of N3,blue!90!red] (DummyA2){};


% \node[rotate=-45, right = 0.05 cm of DummyA1, blue!70!black] (Arrow1)
% {\footnotesize{$\rightarrow$}};
% \node[rotate=45, left = 0.075 cm of DummyA1, blue!70!black] (Arrow2)
% {\footnotesize{$\leftarrow$}};

%\node[rotate=90, left = 0.075 cm of DummyA2, red!80!black] (Arrow2)
%{\footnotesize{$\leftarrow$}};

%
 % We make a dummy figure to make everything look nice.
%\node[above=of market] (dummy) {};
%\node[right=of dummy] (t) {Ultimate borrower}
%edge[pil,bend left=45] (market.east); % edges are used to connect two nodes
%edge[pil, bend left=45] (formidler.east); % .east since we want
% consistent style
\end{tikzpicture}

==> Figures/Figure_02.tex <==
\begin{tikzpicture}

\begin{scope}[xshift=-4.5cm]
\begin{axis}[axis x line=top, 
%axis y line=none,
yticklabels={},
xtick={0,320,659,998,1319},
ytick={0,320,659,998,1319},
xticklabels={,$-k_s$,0,$k_s$,},
extra x tick labels={ },
axis on top,% ----
width=5.1cm,
xmin=0,
xmax=1318,
major tick length = 1mm,
ymin=0,
ymax=1318,
extra x ticks = {320,998},
axis equal image,
extra x tick style={grid=major, major grid style=black, opacity=0.5, major grid style=dash dot dot}
]
\addplot[thick] graphics[xmin=0,ymin=0,xmax=1318,ymax=1318] {Figures/Titan_1MHz/FFTof2021_03_18_Ti_2400mmps_N3_bis400nm_colored2.jpg};
\coordinate (X) at (axis cs:659,659) {};
\node[circle,draw=black,dashed, fill=none, inner sep=0pt,minimum size=1.075cm,opacity=0.7] (b) at (X) {};

\coordinate (A) at (axis cs:850,90);
\coordinate (B) at (axis cs:1230,90);
\draw[<->,line width = 0.25mm,black] (A) -- node[above,inner sep=0.4mm, font=\scriptsize,opacity=0.75,text opacity=1, text=black,fill=white] {$\vec{E}$} (B);

\coordinate (C) at (axis cs:659,770) {};
%\draw[white,opacity=0.85, line width = 0.25pt] (C) ellipse (2 mm and 1.25 mm); 

\coordinate (D) at (axis cs:735,830);
\coordinate (E) at (axis cs:860,940);

\draw[black,->, line width=0.25pt] (E) -- (D);
%\node[rotate=0,inner sep=1.25pt,text = white, fill=white] at (axis cs:990,990) {{\tiny (type-g) }};


\coordinate (F) at (axis cs:320,830);
\coordinate (G) at (axis cs:320,925);

\draw[black,->, line width=0.35pt] (G) -- (F);
%\node[fill=white,text=black,rectangle,inner sep=1.25pt,text = white] at (axis cs:320,990) {{\tiny (type-s) }};

\coordinate (H) at (axis cs:400,659);
\coordinate (I) at (axis cs:25,659);
\coordinate (J) at (axis cs:175,375);

\draw[black, line width=0.5pt,dashed] (H) -- (I);
\draw[black, line width=0.5pt,dashed] (H) -- (J);

\end{axis}

\node[fill=white,text=black,rectangle,inner sep=1.25pt,opacity=0.7, text opacity=1] at (0.7,2.1) {{\scriptsize (type-s) }};
\node[fill=white,text=black,rectangle,inner sep=1.25pt,opacity=0.7, text opacity=1] at (2.1,2.1) {{\scriptsize (type-g) }};
\node[fill=none,text=black,rectangle,inner sep=1.25pt,] at (0.2,1.1) {{\tiny $\delta\Theta$ }};
\end{scope}
\begin{scope}[xshift=-1.69cm]
\begin{axis}[axis x line=top,
axis on top,% ----
width=5.1cm,
major tick length = 1mm,
xmin=0,
%axis y line = none,
yticklabels={},
xtick={0,320,659,998,1319},
ytick={0,320,659,998,1319},
xticklabels={,$-k_s$,0,$k_s$,},
extra x tick labels={ },
xmax=1318,
ymin=0,
ymax=1318,
%grid=both,
extra x ticks = {320,998},
axis equal image,
extra x tick style={grid=major, major grid style=black, opacity=0.5, major grid style=dash dot dot}
]
\addplot[thick] graphics[xmin=0,ymin=0,xmax=1318,ymax=1318] {Figures/Titan_1MHz/FFTof2021_03_18_Ti_1600mmps_N2-bis400nm_colored2.jpg};


\coordinate (X) at (axis cs:659,659) {};
%\node (circle)  at (X)  [draw,red] {circle};
\node[circle,draw=black,dashed,opacity=0.7, fill=none, inner sep=0pt,minimum size=1.075cm] (b) at (X) {};
\coordinate (A) at (axis cs:850,90);
\coordinate (B) at (axis cs:1230,90);
\draw[<->,line width = 0.25mm,black] (A) -- node[above,inner sep=0.4mm, font=\scriptsize,opacity=0.75,text opacity=1, text=black,fill=white] {$\vec{E}$} (B);
\end{axis}
\end{scope}	

\begin{scope}[xshift=1.1cm]	
\begin{axis}[
axis on top,% ----
%axis y line=none,
axis x line=top,
%xtick pos = top,
width=5.1cm,
xmin=0,
xmax=1318,
ymin=0,
yticklabels={},
xtick={0,320,659,998,1318},
xticklabels={,$-k_s$,0,$k_s$,},
major tick length = 1mm,
extra x tick labels={ },
ytick={0,320,659,998,1319},
ymax=1318,
extra x ticks = {320,998},
axis equal image,
extra x tick style={grid=major, major grid style=black, opacity=0.5, major grid style=dash dot dot},
]

\addplot[thick] graphics[xmin=0,ymin=0,xmax=1318,ymax=1318]{Figures/Titan_1MHz/FFTof2021_03_18_Ti_800mmps_N1-bis400nm_colored2.jpg};
\coordinate (X) at (axis cs:659,659) {};
\node[circle,draw=black,dashed, fill=none, inner sep=0pt,minimum size=1.075cm,opacity=0.7] at (X) {};

\coordinate (A) at (axis cs:850,90);
\coordinate (B) at (axis cs:1230,90);
\draw[<->,line width = 0.25mm,black] (A) -- node[above,inner sep=0.4mm, font=\scriptsize,opacity=0.75,text opacity=1, text=black,fill=white] {$\vec{E}$} (B);


\end{axis}

\node[fill=white,text=black,rectangle,inner sep=1.25pt,] at (0.475,0.15) {{\tiny $\delta\Theta$ =  28.7$^\circ$ }};
\node[fill=white,text=black,rectangle,inner sep=1.25pt,] at (0.45-2.75,0.15) {{\tiny $\delta\Theta$ = 27.8$^\circ$ }};
\node[fill=white,text=black,rectangle,inner sep=1.25pt,] at (0.45-2.75-2.75,0.15) {{\tiny $\delta\Theta$ = 23.5$^\circ$ }};


\end{scope}

\draw (-3.1, -1.4) node[inner sep=0]{\includegraphics[width=2.8cm]{Figures/Titan_1MHz/2021_03_18_Ti_2400mmps_N3_25um.jpg}};
\node[draw=none,opacity=0.7,text opacity=1, text=black,fill=white] at (-4.26,-0.255) {{\footnotesize a})};
\node[draw=none,opacity=0.7,text opacity=1, text=black,fill=white] at (-3.1,-2.6) {{\footnotesize $v_s$ = 2.4 m/s, $N$ = 3}};

\draw (-0.3, -1.4) node[inner sep=0]{\includegraphics[width=2.8cm]{Figures/Titan_1MHz/2021_03_18_Ti_1600mmps_N2_25um.jpg}};
\node[draw=none,opacity=0.7,text opacity=1, text=black,fill=white] at (-1.465,-0.255) {{\footnotesize b})};
\node[draw=none,opacity=0.7,text opacity=1, text=black,fill=white] at (-0.3,-2.6) {{\footnotesize $v_s$ = 1.6 m/s, $N$ = 2}};


\draw (2.5, -1.4) node[inner sep=0]{\includegraphics[width=2.8cm]{Figures/Titan_1MHz/2021_03_18_Ti_800mmps_N1_25um.jpg}};
\node[draw=none,opacity=0.7,text opacity=1, text=black,fill=white] at (1.3,-0.255) {{\footnotesize c})};
\node[draw=none,opacity=0.7,text opacity=1, text=black,fill=white] at (2.5,-2.6) {{\footnotesize $v_s$ = 0.8 m/s, $N$ = 1}};

\draw[line width = 0.6mm,white] (2.65,-0.15) -- node[below,inner sep=0.4mm, font=\scriptsize,opacity=0.65,text opacity=1, text=white,fill=black] {10$\mu$m} ++(1.121cm,0);

\end{tikzpicture}










==> Figures/Figure_03.tex <==

\begin{tikzpicture}

\begin{scope}[xshift=-4.5cm]
\begin{axis}[axis x line=top, 
%axis y line=none,
yticklabels={},
xtick={0,320,659,998,1319},
ytick={0,320,659,998,1319},
xticklabels={,$-k_s$,0,$k_s$,},
extra x tick labels={ },
axis on top,% ----
width=5.1cm,
xmin=0,
xmax=1318,
ymin=0,
ymax=1318,
major tick length = 1mm,
extra x ticks = {320,998},
axis equal image,
extra x tick style={grid=major, major grid style=black, opacity=0.5, major grid style=dash dot dot}
]
\addplot[thick] graphics[xmin=0,ymin=0,xmax=1318,ymax=1318] {Figures/Titan_1MHz/FFTofTitan_v1mps_Fopt_N4-bis400nm_colored.jpg};
\coordinate (X) at (axis cs:659,659) {};
\node[circle,draw=black,dashed, fill=none, inner sep=0pt,minimum size=1.075cm,opacity=0.7] (b) at (X) {};
\end{axis}
\end{scope}
\begin{scope}[xshift=-1.69cm]
\begin{axis}[axis x line=top,
axis on top,% ----
width=5.1cm,
xmin=0,
%axis y line = none,
yticklabels={},
xtick={0,320,659,998,1319},
ytick={0,320,659,998,1319},
xticklabels={,$-k_s$,0,$k_s$,},
extra x tick labels={ },
xmax=1318,
ymin=0,
ymax=1318,
major tick length = 1mm,
%grid=both,
extra x ticks = {320,998},
axis equal image,
extra x tick style={grid=major, major grid style=black, opacity=0.5, major grid style=dash dot dot}
]
\addplot[thick] graphics[xmin=0,ymin=0,xmax=1318,ymax=1318] {Figures/Titan_1MHz/FFTofTitan_v1mps_Fopt_N6-bis400nm_colored.jpg};


\coordinate (X) at (axis cs:659,659) {};
%\node (circle)  at (X)  [draw,red] {circle};
\node[circle,draw=black,dashed,opacity=0.7, fill=none, inner sep=0pt,minimum size=1.075cm] (b) at (X) {};
\end{axis}
\end{scope}	

\begin{scope}[xshift=1.1cm]	
\begin{axis}[
axis on top,% ----
%axis y line=none,
axis x line=top,
%xtick pos = top,
width=5.1cm,
xmin=0,
xmax=1318,
ymin=0,
yticklabels={},
xtick={0,320,659,998,1318},
xticklabels={,$-k_s$,0,$k_s$,},
extra x tick labels={ },
ytick={0,320,659,998,1319},
ymax=1318,
major tick length = 1mm,
extra x ticks = {320,998},
axis equal image,
extra x tick style={grid=major, major grid style=black, opacity=0.5, major grid style=dash dot dot},
]

\addplot[thick] graphics[xmin=0,ymin=0,xmax=1318,ymax=1318]{Figures/Titan_1MHz/FFTofTitan_v1mps_Fopt_N10-bis400nm_colored.jpg};
\coordinate (X) at (axis cs:659,659) {};
\node[circle,draw=black,dashed, fill=none, inner sep=0pt,minimum size=1.075cm,opacity=0.7] at (X) {};




%\draw[black,<->, line width=0.75pt] (A) -- (B);
%\node[rotate=0,inner sep=1.25pt,black] at (axis cs:4.3,0.001725) {{\scriptsize $\Lambda_G$ = 2.9 $\mu$m }};

\end{axis}
%\node[fill=white,text=black,rectangle,inner sep=1.25pt,] at (0.7,2.1) {{\scriptsize (type-s) }};
%\node[fill=white,text=black,rectangle,inner sep=1.25pt,] at (2.1,2.1) {{\scriptsize (type-g$_\parallel$) }};
%\node[fill=none,text=black,rectangle,inner sep=1.25pt,] at (0.2,1.1) {{\tiny $\delta\Theta$ }};
%\node[fill=white,text=black,rectangle,inner sep=1.25pt,] at (0.475,0.15) {{\tiny $\delta\Theta$ = 34.5$^\circ$ }};
\node[fill=white,text=black,rectangle,inner sep=1.25pt,] at (0.45-2.75,0.15) {{\tiny $\delta\Theta$ = 34.5$^\circ$ }};
\node[fill=white,text=black,rectangle,inner sep=1.25pt,] at (0.45-2.75-2.75,0.15) {{\tiny $\delta\Theta$ = 35.3$^\circ$ }};


\end{scope}
%\begin{scope}[xshift=-0.15cm]	






\draw (-3.1, -1.4) node[inner sep=0]{\includegraphics[width=2.8cm]{Figures/Titan_1MHz/Titan_v1mps_Fopt_N4_25um_C+.jpg}};
\node[draw=none,opacity=0.7,text opacity=1, text=black,fill=white] at (-4.265,-0.255) {{\footnotesize a})};
\node[draw=none,opacity=0.7,text opacity=1, text=black,fill=white] at (-1.25-2.8,-2.6) {{\footnotesize $N$ = 4}};
\draw[line width = 0.6mm,white] (-3,-0.15) -- node[below,inner sep=0.4mm, font=\scriptsize,opacity=0.65,text opacity=1, text=white,fill=black] {10$\mu$m} ++(1.12cm,0);

\draw (-0.3, -1.4) node[inner sep=0]{\includegraphics[width=2.8cm]{Figures/Titan_1MHz/Titan_v1mps_Fopt_N6_35um_C+.jpg}};
\node[draw=none,opacity=0.7,text opacity=1, text=black,fill=white] at (-1.465,-0.255) {{\footnotesize b})};
\node[draw=none,opacity=0.7,text opacity=1, text=black,fill=white] at (-1.25,-2.6) {{\footnotesize $N$ = 6}};

\draw[line width = 0.6mm,white] (3-2.8,-0.15) -- node[below,inner sep=0.4mm, font=\scriptsize,opacity=0.65,text opacity=1, text=white,fill=black] {10$\mu$m} ++(0.8cm,0);

\draw (2.5, -1.4) node[inner sep=0]{\includegraphics[width=2.8cm]{Figures/Titan_1MHz/Titan_v1mps_Fopt_N10_35um_C+.jpg}};
\node[draw=none,opacity=0.7,text opacity=1, text=black,fill=white] at (1.35,-0.255) {{\footnotesize c})};
\node[draw=none,opacity=0.7,text opacity=1, text=black,fill=white] at (-1.3+2.9,-2.6) {{\footnotesize $N$ = 10}};

\draw[line width = 0.6mm,white] (3,-0.15) -- node[below,inner sep=0.4mm, font=\scriptsize,opacity=0.65,text opacity=1, text=white,fill=black] {10$\mu$m} ++(0.8cm,0);
%\end{scope}

%
%\draw (-2.8, -2.8) node[inner sep=0]{\includegraphics[width=2.8cm]{Figures/Titan_1MHz/FFTof2021_03_18_Ti_800mmps_N1-bis400nm.jpg}};
%\draw (0, -2.8) node[inner sep=0]{\includegraphics[width=2.8cm]{Figures/Titan_1MHz/FFTof2021_03_18_Ti_1600mmps_N2-bis400nm.jpg}};
%\draw (2.8, -2.8) node[inner sep=0]{\includegraphics[width=2.8cm]{Figures/Titan_1MHz/FFTof2021_03_18_Ti_2400mmps_N3_bis400nm.jpg}};
\end{tikzpicture}










==> Figures/Figure_04.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.99\linewidth, %width=8.25cm,
height=0.7*0.99*\linewidth, %height=5.75cm,
axis x line*=bottom,
xlabel near ticks,
ylabel near ticks,
minor x tick num=1,
minor y tick num=1,
ymode = log,
ymax = 0.1,
ymin = 0.0001,
xmax=12,
%xmin=0,
%xmax=,
enlargelimits=true,
legend style={draw=none,font=\scriptsize,legend pos=outer north east,cells={anchor=west}, at={(0.125,0.05)}}, %(0.125,0.4)}
xlabel={Wavenumber ($\mu$m$^{-1}$)},
ylabel={Normalized PSD},
legend image post style={scale=0.55},
legend style={at={(0.785,0.25)}, font=\scriptsize, anchor=west}%,draw=none,legend columns=1}at={(0.725,0.745)
%ymin=1.5,
%ymax=300
]

\addplot [color=black, line width=0.65pt,restrict x to domain=0.5:10,smooth]table[x index = 1, y index =0]{Data/PSD/PSDTitan_v1mps_Fopt_N2_133,57um.txt};
\addplot [color=black!10!gray, line width=0.65pt]table[x index = 1, y index =0,restrict x to domain=0.5:10,smooth]{Data/PSD/PSDTitan_v1mps_Fopt_N4_133,57um.txt};
\addplot [color=black!20!blue, line width=0.65pt,restrict x to domain=0.5:10,smooth]table[x index = 1, y index =0]{Data/PSD/PSDTitan_v1mps_Fopt_N6_133,57um.txt};
\addplot [color=black!20!magenta, line width=0.65pt,restrict x to domain=0.5:10, smooth]table[x index = 1, y index =0]{Data/PSD/PSDTitan_v1mps_Fopt_N8_133,57um.txt};
\addplot [color=black!30!red, line width=0.65pt, restrict x to domain=0.5:10, smooth]table[x index = 1, y index =0]{Data/PSD/PSDTitan_v1mps_Fopt_N10_133,57um.txt};

\legend{$N$ = 2,$N$ = 4,$N$ = 6,$N$ = 8,$N$ = 10};

\coordinate (X) at (axis cs:3.05,0.00175);
\coordinate (Y) at (axis cs:2.575,0.00175);
\draw[black,->, line width=0.75pt] (X) -- (Y);
\node[rotate=0,inner sep=1.25pt,black] at (axis cs:4.3,0.001725) {{\scriptsize $\Lambda_G$ = 2.9 $\mu$m }};


\coordinate (A) at (axis cs:2.65,0.00375);
\coordinate (B) at (axis cs:2.175,0.00375);
\draw[black!10!gray,->, line width=0.75pt] (A) -- (B);
\node[rotate=0,inner sep=1.25pt,black!10!gray] at (axis cs:3.9,0.003725) {{\scriptsize $\Lambda_G$ = 3.8 $\mu$m }};

\coordinate (C) at (axis cs:2.475,0.0085);
\coordinate (D) at (axis cs:2.0,0.0085);
\draw[black!20!blue,->, line width=0.75pt] (C) -- (D);
\node[rotate=0,black!20!blue,inner sep=1.25pt] at (axis cs:3.75,0.0084) {{\scriptsize $\Lambda_G$ = 4.8 $\mu$m }};


\coordinate (E) at (axis cs:2.25,0.021);
\coordinate (F) at (axis cs:1.775,0.021);
\draw[black!20!magenta,->, line width=0.75pt] (E) -- (F);
\node[rotate=0,inner sep=1.25pt,black!20!magenta] at (axis cs:3.5,0.021) {{\scriptsize $\Lambda_G$ = 5.6 $\mu$m }};

\coordinate (G) at (axis cs:1.75,0.058);
\coordinate (H) at (axis cs:1.3,0.058);
\draw[black!30!red,->, line width=0.75pt] (G) -- (H);
\node[rotate=0,inner sep=1.25pt,black!30!red] at (axis cs:3,0.057) {{\scriptsize $\Lambda_G$ = 6.4 $\mu$m }};



\end{axis}

\begin{axis}[%
width=0.99\linewidth, %width=8.25cm,
height=0.7*0.99*\linewidth, %height=5.75cm,
axis x line*=top,
axis y line*=right,
xlabel near ticks,
ylabel near ticks,
minor x tick num=1,
minor y tick num=1,
extra x ticks = {6.10018},
extra x tick style={grid=major, major grid style=black!40!gray, major grid style=dashed, ticklabel pos=right,
	tick label style={rotate=0,anchor=north}},
extra x tick labels={$\lambda_L$},
ymode = log,
ymax = 0.1,
ymin = 0.0001,
xmax=12,
xtick={0,0.9,3.1416,5.464,7.854,10.13},
xticklabels={$\infty$,7,2,1.15,0.8,0.62},
yticklabels={},
%xmin=0,
%xmax=,
enlargelimits=true,
legend style={draw=none,font=\scriptsize,legend pos=outer north east,cells={anchor=west}, at={(0.125,0.4)}}, %(0.125,0.4)}
xlabel={Wavelength ($\mu$m)}
%ylabel={PSD Signal / dB},
%ymin=1.5,
%ymax=300
]
\addplot [color=black!20!blue, line width=0.1pt,restrict x to domain=0.5:10,smooth]table[x index = 1, y index =0]{Data/PSD/PSDTitan_v1mps_Fopt_N6_133,57um.txt};


\end{axis}

\draw (5.9, 3.25) node[inner sep=0]{\includegraphics[trim=75 150 75 0,clip,width=2.0cm]{Figures/Titan_1MHz/Titan_v1mps_Fopt_N20_50um_zirkular.jpg}};
\draw[line width = 0.6mm,white] (5.85,2.625) -- node[below,inner sep=0.4mm, font=\scriptsize,opacity=0.65,text opacity=1, text=white,fill=black] {20$\mu$m} ++(0.98cm,0);

%\draw (6.45,3.62) node[inner sep=0]{\includegraphics[trim=33 33 33 33,clip,width=0.9cm]{Figures/Titan_1MHz/FFTofTitan_v1mps_Fopt_N20_1,5k.jpg}};

\end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[%
% width=8.25cm,
% height=5.75cm,
% axis x line*=bottom,
% xlabel near ticks,
% ylabel near ticks,
% minor x tick num=1,
% minor y tick num=1,
% ymode = log,
% ymax = 0.1,
% ymin = 0.0001,
% xmax=10,
% %xmin=0,
% %xmax=,
% enlargelimits=true,
% legend style={draw=none,font=\scriptsize,legend pos=outer north east,cells={anchor=west}, at={(0.125,0.4)}}, 
% xlabel={Wave number $k_x$ / $\mu$m$^{-1}$},
% ylabel={Normalized PSD},
% legend style={at={(0.725,0.745)}, font=\scriptsize, anchor=west}%,draw=none,legend columns=1}
% %ymin=1.5,
% %ymax=300
% ]

% \addplot [color=black, line width=0.65pt,restrict x to domain=0.5:10,smooth]table[x index = 1, y index =0]{Data/PSD/PSDTitan_v1mps_Fopt_N2_133,57um.txt};
% \addplot [color=black!10!gray, line width=0.65pt]table[x index = 1, y index =0,restrict x to domain=0.5:10,smooth]{Data/PSD/PSDTitan_v1mps_Fopt_N4_133,57um.txt};
% \addplot [color=black!20!blue, line width=0.65pt,restrict x to domain=0.5:10,smooth]table[x index = 1, y index =0]{Data/PSD/PSDTitan_v1mps_Fopt_N6_133,57um.txt};
% \addplot [color=black!20!magenta, line width=0.65pt,restrict x to domain=0.5:10, smooth]table[x index = 1, y index =0]{Data/PSD/PSDTitan_v1mps_Fopt_N8_133,57um.txt};
% \addplot [color=black!30!red, line width=0.65pt, restrict x to domain=0.5:10, smooth]table[x index = 1, y index =0]{Data/PSD/PSDTitan_v1mps_Fopt_N10_133,57um.txt};

% \legend{$N$ = 2,$N$ = 4,$N$ = 6,$N$ = 8,$N$ = 10};

% \coordinate (X) at (axis cs:3.05,0.00175);
% \coordinate (Y) at (axis cs:2.575,0.00175);
% \draw[black,->, line width=0.75pt] (X) -- (Y);
% \node[rotate=0,inner sep=1.25pt,black] at (axis cs:4.3,0.001725) {{\scriptsize $\Lambda_G$ = 2.9 $\mu$m }};


% \coordinate (A) at (axis cs:2.65,0.00375);
% \coordinate (B) at (axis cs:2.175,0.00375);
% \draw[black!10!gray,->, line width=0.75pt] (A) -- (B);
% \node[rotate=0,inner sep=1.25pt,black!10!gray] at (axis cs:3.9,0.003725) {{\scriptsize $\Lambda_G$ = 3.8 $\mu$m }};

% \coordinate (C) at (axis cs:2.475,0.0085);
% \coordinate (D) at (axis cs:2.0,0.0085);
% \draw[black!20!blue,->, line width=0.75pt] (C) -- (D);
% \node[rotate=0,black!20!blue,inner sep=1.25pt] at (axis cs:3.75,0.0084) {{\scriptsize $\Lambda_G$ = 4.8 $\mu$m }};


% \coordinate (E) at (axis cs:2.25,0.021);
% \coordinate (F) at (axis cs:1.775,0.021);
% \draw[black!20!magenta,->, line width=0.75pt] (E) -- (F);
% \node[rotate=0,inner sep=1.25pt,black!20!magenta] at (axis cs:3.5,0.021) {{\scriptsize $\Lambda_G$ = 5.6 $\mu$m }};

% \coordinate (G) at (axis cs:1.75,0.058);
% \coordinate (H) at (axis cs:1.3,0.058);
% \draw[black!30!red,->, line width=0.75pt] (G) -- (H);
% \node[rotate=0,inner sep=1.25pt,black!30!red] at (axis cs:3,0.057) {{\scriptsize $\Lambda_G$ = 6.4 $\mu$m }};



% \end{axis}

% \begin{axis}[%
% width=8.25cm,
% height=5.75cm,
% axis x line*=top,
% axis y line*=right,
% xlabel near ticks,
% ylabel near ticks,
% minor x tick num=1,
% minor y tick num=1,
% extra x ticks = {6.10018},
% extra x tick style={grid=major, major grid style=black!40!gray, major grid style=dashed, ticklabel pos=right,
% 	tick label style={rotate=0,anchor=north}},
% extra x tick labels={$\lambda_L$},
% ymode = log,
% ymax = 0.1,
% ymin = 0.0001,
% xmax=10,
% xtick={0,0.9,3.1416,5.464,7.854,10.13},
% xticklabels={$\infty$,7,2,1.15,0.8,0.62},
% yticklabels={},
% %xmin=0,
% %xmax=,
% enlargelimits=true,
% legend style={draw=none,font=\scriptsize,legend pos=outer north east,cells={anchor=west}, at={(0.125,0.4)}}, 
% xlabel={Wavelength $\lambda_x$ / $\mu$m}
% %ylabel={PSD Signal / dB},
% %ymin=1.5,
% %ymax=300
% ]
% \addplot [color=black!20!blue, line width=0.1pt,restrict x to domain=0.5:10,smooth]table[x index = 1, y index =0]{Data/PSD/PSDTitan_v1mps_Fopt_N6_133,57um.txt};


% \end{axis}

% \draw (5.5, 3) node[inner sep=0]{\includegraphics[trim=700 250 250 700,clip,,width=1.85cm]{Figures/Titan_1MHz/Titan_v1mps_Fopt_N20_100um.jpg}};
% \draw (6.,3.5) node[inner sep=0]{\includegraphics[trim=33 33 33 33,clip,width=0.85cm]{Figures/Titan_1MHz/FFTofTitan_v1mps_Fopt_N20_1,5k.jpg}};
% \end{tikzpicture}

==> Figures/Figure_05.tex <==
\begin{tikzpicture}

\draw (-1.9, 0) node[inner sep=0]{\includegraphics[width=3.8cm]{Figures/IFOS/Bump_overview-250um.jpg}};
\node[draw=none,opacity=0.65,text opacity=1, text=black,fill=white] at (-3.55,1.65) {a)};
\draw[line width = 0.5mm,white] (-1.05,-1.65) -- node[above,inner sep=0.4mm, font=\scriptsize,opacity=0.4,text opacity=1, text=white,fill=black] {50$\mu$m} ++(0.76cm,0);

\draw (1.9, 0) node[inner sep=0]{\includegraphics[width=3.8cm]{Figures/IFOS/Bump_52gradkippung_25um.jpg}};
\node[draw=none,opacity=0.65,text opacity=1, text=black,fill=white] at (-3.55+3.8,1.65) {b)};
\draw[line width = 0.5mm,white] (-1.05+3.8,-1.65) -- node[above,inner sep=0.4mm, font=\scriptsize,opacity=0.4,text opacity=1, text=white,fill=black] {5$\mu$m} ++(0.76cm,0);

\draw (-1.9, -3.8) node[inner sep=0]{\includegraphics[width=3.8cm]{Figures/IFOS/Bump_I-Beam-25um.jpg}};
\node[draw=none,opacity=0.65,text opacity=1, text=black,fill=white] at (-3.55,1.65-3.8) {c)};
\draw[line width = 0.55mm,black!80!white] (-1.05,-1.65-3.8) -- node[above,inner sep=0.4mm, font=\scriptsize,opacity=0.4,text opacity=1, text=white,fill=black] {5$\mu$m} ++(0.76cm,0);


\draw (1.9, -3.8) node[inner sep=0]{\includegraphics[width=3.8cm]{Figures/IFOS/Bump_I-Beam_Zoom_2_7,5um_C+_marked.jpg}};
\node[draw=none,opacity=0.65,text opacity=1, text=black,fill=white] at (-3.55+3.8,1.65-3.8) {d)};
\draw[line width = 0.5mm,white] (-1.05+3.8,-1.65-3.8) -- node[above,inner sep=0.4mm, font=\scriptsize,opacity=0.4,text opacity=1, text=white,fill=black] {1.5$\mu$m} ++(0.76cm,0);

\node[draw=none,text=white,font=\footnotesize] at (1.25,-4.9) {hcp};
\node[draw=none,text=white,font=\footnotesize] at (1.25,-4.05) {bcc};


\end{tikzpicture}

==> Figures/Figure_06.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=-0.95cm]
\draw (-3.05, 0) node[inner sep=0]{\includegraphics[width=3.0cm]{Figures/IFOS/Probe5_Bump_EDX_250nm.jpg}};
\node[draw=none,opacity=0.6,text opacity=1, text=black,fill=white] at (-4.3,1.25) {a)};
\draw[line width = 0.5mm,white] (-3.0,-1.275) -- node[above,inner sep=0.4mm, font=\scriptsize,opacity=0.4,text opacity=1, text=white,fill=black] {100 nm} ++(1.2cm,0);
\node[fill=none,text=white,rectangle,inner sep=1.25pt] at (-2,1.2) {{\scriptsize a-C}};
\node[fill=none,text=white,rectangle,inner sep=1.25pt] at (-2.2,0.45) {{\scriptsize Ti-Oxide}};
\node[fill=none,text=white,rectangle,inner sep=1.25pt] at (-2.1,-0.4) {{\scriptsize Ti}};


\draw (-0.15, 0) node[inner sep=0]{\includegraphics[width=3.0cm]{Figures/IFOS/Probe6_guteQuali_EDX_250nm.jpg}};
\node[draw=none,opacity=0.6,text opacity=1, text=black,fill=white] at (-1.4,1.25) {b)};
\draw[line width = 0.5mm,white] (-0.2,-1.275) -- node[above,inner sep=0.4mm, font=\scriptsize,opacity=0.4,text opacity=1, text=white,fill=black] {100 nm} ++(1.2cm,0);

\draw (2.65, 0) node[inner sep=0]{\includegraphics[width=3.0cm]{Figures/IFOS/Probe6b-15um.jpg}};
\draw (3.45, 0.80) node[inner sep=0]{\includegraphics[width=1.4cm]{Figures/IFOS/FFTofProbe6b_bis300nm.jpg}};
\node[draw=none,opacity=0.6,text opacity=1, text=black,fill=white] at (1.4,1.25) {c)};
\draw[line width = 0.5mm,white] (3,-1.275) -- node[above,inner sep=0.4mm, font=\scriptsize,opacity=0.4,text opacity=1, text=white,fill=black] {5 $\mu$m} ++(1cm,0);
\end{scope}



\begin{scope}[xshift=-4.5cm, yshift=-5cm]	
\begin{axis}[
axis on top,% ----
%axis y line=right,
%axis x line=top,
xtick pos= bottom,
ytick pos=left,
xlabel={Depth (nm)},
ylabel={Concentration (at\%)},
xlabel near ticks,
ylabel near ticks, 
width=5cm,
xmin=0,
xmax=100,
ymin=0,
ymax=70
]
%xmax=1318,
%ymin=0,
%yticklabels={},
%xtick={0,320,659,998,1318},
%xticklabels={,$k_x$,0,$k_x$,},
%extra x tick labels={ },
%ytick={0,320,659,998,1319},
%ymax=1318,
%extra x ticks = {320,998},
%extra x tick style={grid=major, major grid style=white, opacity=0.5, major grid style=dash dot dot}
\addplot [color=green!80!white, line width=0.65pt,restrict x to domain=0:100,smooth]table[skip first n=1, x index = 0, y index =1]{Data/Atomkonzentration_Probe5b.txt};
\addplot [color=blue!90!white, line width=0.65pt,restrict x to domain=0:100,smooth]table[skip first n=1, x index = 0, y index =2]{Data/Atomkonzentration_Probe5b.txt};
\addplot [color=red!90!white, line width=0.65pt,restrict x to domain=0:100,smooth]table[skip first n=1, x index = 0, y index =3]{Data/Atomkonzentration_Probe5b.txt};
\node[rotate=0,inner sep=1.25pt] at (axis cs:8,64) {{d)}};
\end{axis}
\end{scope}

\begin{scope}[xshift=-0.45cm, yshift=-5cm]	
\begin{axis}[
axis on top,% ----
xtick pos= bottom,
ytick pos = left,
%axis x line=bottom,
width=5cm,
xlabel={Depth (nm)},
xlabel near ticks,
xmin=0,
xmax=100,
ymin=0,
ymax=70,
legend style={draw=none,font=\scriptsize,legend pos=outer north east,cells={anchor=west}, at={(0.64,0.975)}}]
%xmax=1318,
%ymin=0,
%yticklabels={},
%xtick={0,320,659,998,1318},
%xticklabels={,$k_x$,0,$k_x$,},
%extra x tick labels={ },
%ytick={0,320,659,998,1319},
%ymax=1318,
%extra x ticks = {320,998},
%extra x tick style={grid=major, major grid style=white, opacity=0.5, major grid style=dash dot dot}
\addplot [color=green!80!white, line width=0.65pt,restrict x to domain=0:100,smooth]table[skip first n=1, x index = 0, y index =1]{Data/Atomkonzentration_Probe6_Stelle1.txt};
\addplot [color=blue!90!white, line width=0.65pt,restrict x to domain=0:100,smooth]table[skip first n=1, x index = 0, y index =2]{Data/Atomkonzentration_Probe6_Stelle1.txt};
\addplot [color=red!90!white, line width=0.65pt,restrict x to domain=0:100,smooth]table[skip first n=1, x index = 0, y index =3]{Data/Atomkonzentration_Probe6_Stelle1.txt};
\legend{C,O,Ti};
\node[rotate=0,inner sep=1.25pt] at (axis cs:9,64) {{e)}};

\end{axis}
\end{scope}


\end{tikzpicture}

==> Figures/Figure_07.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=7.4cm,
height=4.8cm,
axis y line*=right,
xlabel near ticks,
ylabel near ticks,
minor x tick num=1,
minor y tick num=1,
xmin=0.35,
xmax=3.35,
enlargelimits=true,
legend style={draw=none,font=\scriptsize,legend pos=outer north east,cells={anchor=west}, at={(0.125,0.4)}}, 
xlabel={Scan speed (m/s)},
ylabel={Melt depth (nm)},
ymin=150,
ymax=400, 
legend style={draw=none,fill=none,font=\scriptsize,legend pos=outer north east,cells={anchor=west}, at={(0.65,0.94)}}
]
\addplot [color=black!99!white, smooth, line width=0.85pt,dashed,restrict x to domain=0.45:3.35]table[x index = 0, y index =1]{Data/Sim_analytisch/MAX_DEPTH1000kHz_0.9Jpqcm.txt};
\addplot [color=black!30!blue, smooth, line width=0.85pt,dashed]table[x index = 0, y index =1]{Data/Sim_analytisch/MAX_DEPTH814kHz_0.9Jpqcm.txt};
%\addplot [color=black!30!red, smooth,line width=0.85pt,dashed]table[x index = 0, y index =2]{Data/Sim_analytisch/MAX_DEPTH500kHz_0.9Jpqcm.txt};

\legend{\textcolor{white}{1},\textcolor{white}{1},\textcolor{white}{1}};


%\coordinate (G) at (axis cs:3.3,0.93);
%\coordinate (H) at (axis cs:3.5,0.93);
%\draw[dashed,black!30!red,->, line width=0.75pt] (G) -- (H);

\coordinate (I) at (axis cs:3.3,250);
\coordinate (J) at (axis cs:3.5,250);
\draw[dashed,black!30!blue,->, line width=0.75pt] (I) -- (J);

\coordinate (K) at (axis cs:3.3,290);
\coordinate (L) at (axis cs:3.5,290);
\draw[dashed,black,->, line width=0.75pt] (K) -- (L);

\end{axis}

\begin{axis}[%
width=7.4cm,
height=4.8cm,
axis y line*=left,
axis x line = none,
xlabel near ticks,
ylabel near ticks,
minor x tick num=1,
minor y tick num=1,
%xmin=0.35,
%xmax=3.35,
enlargelimits=true,
xlabel={Scan speed (m/s)},
ylabel={Solidification time (ns)},
ymin=150,
ymax=400,
ytick={200,300,400},
yticklabels={20,30,40},
legend style={draw=none,fill=none,font=\scriptsize,legend pos=outer north east,cells={anchor=east}, at={(0.65,0.925)}}
]
\addplot [color=black!99!white, line width=0.85pt,restrict x to domain=0.45:3.5,smooth]table[x index =0, y index =1]{Data/Sim_analytisch/MELT_TIME1000kHz_0.9Jpqcm.txt};
\addplot [color=black!30!blue, line width=0.85pt,restrict x to domain=0.45:3.5,smooth]table[x index =0, y index =1]{Data/Sim_analytisch/MELT_TIME814kHz_0.9Jpqcm.txt};
%\addplot [color=black!30!red, line width=0.85pt,restrict x to domain=0.45:3.3,smooth]table[x index =0, y index =2]{Data/Sim_analytisch/MELT_TIME500kHz_0.9Jpqcm.txt};

\legend{1 MHz,814 kHz};

%coordinate (A) at (axis cs:0.8,0.9);
%\coordinate (B) at (axis cs:0.55,0.9);
%\draw[black!30!red,->, line width=0.75pt] (A) -- (B);

\coordinate (C) at (axis cs:0.75,235);
\coordinate (D) at (axis cs:0.5,235);
\draw[black!30!blue,->, line width=0.75pt] (C) -- (D);

\coordinate (E) at (axis cs:0.55,365);
\coordinate (F) at (axis cs:0.3,365);
\draw[black,->, line width=0.75pt] (E) -- (F);





%\node[rotate=0,inner sep=1.25pt,black!10!gray] at (axis cs:3.9,0.003725) {{\scriptsize $\Lambda_G$ = 3.8 $\mu$m }};




\end{axis}
\end{tikzpicture}

==> Figures/Figure_08.tex <==
\begin{tikzpicture}
\draw (-2, 0) node[inner sep=0]{\includegraphics[width=4cm]{Figures/Titan_100kHz/Ti02_400fs_Fp2,0_N43_1068um.jpg}};
\draw (2, 0) node[inner sep=0]{\includegraphics[width=4cm]{Figures/Titan_100kHz/Ti02_400fs_Fp2,0_N43_133,5um.jpg}};
\draw[line width = 0.5mm,white] (2.9,-1.8) -- node[above,inner sep=0.35mm, font=\scriptsize,opacity=0.5,text opacity=1, text=white,fill=black] {30$\mu$m} ++(0.9cm,0);
\draw (0.875, 1.125) node[inner sep=0]{\includegraphics[width=1.75cm]{Figures/Titan_100kHz/FFTofTi02_400fs_Fp2,0_N43_89um-inner.jpg}};
\draw (0.875, -1.125) node[inner sep=0,opacity=0.85]{\includegraphics[width=1.75cm]{Figures/Titan_100kHz/Ti02_400fs_Fp2,0_N43Topo58um_scalefit.jpg}};
\node[draw=none,opacity=0.6,text opacity=1, text=black,fill=white] at (-3.775,1.75) {a)};
\node[draw=none,opacity=0.6,text opacity=1, text=black,fill=white] at (3.775,1.75) {b)};
\draw[line width = 0.5mm,white] (0.2,-1.8) -- node[above,inner sep=0.35mm, font=\scriptsize,opacity=0.5,text opacity=1, text=white,fill=black] {30$\mu$m} ++(0.9cm,0);
\node[draw=none,opacity=0.6,text opacity=1, text=black,fill=white] at (-2.75,-1.75) {{\footnotesize $\Phi$ = 2 J/cm$^2$, $N$ = 86}};

\draw (-2, -4) node[inner sep=0]{\includegraphics[width=4cm]{Figures/Titan_100kHz/Ti02_400fs_Fp2,81_N32_1068x1068um.jpg}};
\draw (2, -4) node[inner sep=0]{\includegraphics[width=4cm]{Figures/Titan_100kHz/Ti02_400fs_Fp2,81_N32_89x89um_inset.jpg}};
%\draw (0.875, 1.125-4) node[inner sep=0]{\includegraphics[width=1.75cm]{Figures/Titan_100kHz/FFTofTi02_400fs_Fp2,81_N32_89x89um_inset-inset_bis300nm.jpg}};
\draw (0.875, 1.125-4) node[inner sep=0]{\includegraphics[width=1.75cm]{Figures/Titan_100kHz/FFTofTi_100khz_400fs_3jpcm_inner.jpg}};
\node[draw=none,opacity=0.6,text opacity=1, text=black,fill=white] at (-3.775,1.75-4) {c)};
\node[draw=none,opacity=0.6,text opacity=1, text=black,fill=white] at (3.775,1.75-4) {d)};
\draw[line width = 0.5mm,white] (0.2,-13.8+8) -- node[above,inner sep=0.35mm, font=\scriptsize,opacity=0.45,text opacity=1, text=white,fill=black] {20$\mu$m} ++(0.89cm,0);
\node[draw=none,opacity=0.6,text opacity=1, text=black,fill=white] at (-2.65,-1.75-4) {{\footnotesize $\Phi$ = 2.8 J/cm$^2$, $N$ = 64}};



\draw (-2, -8) node[inner sep=0]{\includegraphics[width=4cm]{Figures/Titan_100kHz/Ti02_400fs_Fp3,235_N270001-1068x1068um.jpg}};
\draw (2, -8) node[inner sep=0]{\includegraphics[width=4cm]{Figures/Titan_100kHz/Ti02_400fs_Fp3,235_N27_75um.jpg}};
\draw (0.875, 1.125-8) node[inner sep=0]{\includegraphics[width=1.75cm]{Figures/Titan_100kHz/FFTofTi02_400fs_Fp3,235_N27_133,5um-inner.jpg}};
\node[draw=none,opacity=0.6,text opacity=1, text=black,fill=white] at (-3.775,1.75-8) {e)};
\node[draw=none,opacity=0.6,text opacity=1, text=black,fill=white] at (3.775,1.75-8) {f)};
\draw[line width = 0.5mm,white] (0.2,-13.8+4) -- node[above,inner sep=0.35mm, font=\scriptsize,opacity=0.45,text opacity=1, text=white,fill=black] {15$\mu$m} ++(0.8cm,0);

\node[draw=none,opacity=0.6,text opacity=1, text=black,fill=white] at (-2.65,-1.75-8) {{\footnotesize $\Phi$ = 3.2 J/cm$^2$, $N$ = 56}};


\draw (-2, -12) node[inner sep=0]{\includegraphics[width=4cm]{Figures/Titan_100kHz/Ti02_400fs_Fp5,9_N15_1068um.jpg}};
\draw (2, -12) node[inner sep=0]{\includegraphics[width=4cm]{Figures/Titan_100kHz/Ti_100kHz_400fs_N50_Fp5,9_25um.jpg}};
%\draw (2, -12) node[inner sep=0]{\includegraphics[width=4cm]{Figures/Titan_100kHz/Ti02_400fs_Fp5,9_N50_89um.jpg}};
\draw[line width = 0.55mm,white] (3.0,-13.8) -- node[above,inner sep=0.35mm, font=\scriptsize,opacity=0.5,text opacity=1, text=white,fill=black] {5$\mu$m} ++(0.8cm,0);
\draw (0.875, 1.125-12) node[inner sep=0]{\includegraphics[width=1.75cm]{Figures/Titan_100kHz/FFTofTi02_400fs_Fp5,9_N50_89um-inner.jpg}};
\draw[line width = 0.5mm,white] (-0.25-0.75,-13.8) -- node[above,inner sep=0.35mm, font=\scriptsize,opacity=0.25,text opacity=1, text=white,fill=black] {200$\mu$m} ++(0.75cm,0);
\node[draw=none,opacity=0.6,text opacity=1, text=black,fill=white] at (-2.65,-1.75-12) {{\footnotesize $\Phi$ = 5.9 J/cm$^2$, $N$ = 30}};
\node[draw=none,opacity=0.6,text opacity=1, text=black,fill=white] at (-2.65+4,-1.75-12) {{\footnotesize $\Phi$ = 5.9 J/cm$^2$, \textbf{\textit{N} = 50}}};

\node[draw=none,opacity=0.6,text opacity=1, text=black,fill=white] at (-3.775,1.75-12) {g)};
\node[draw=none,opacity=0.6,text opacity=1, text=black,fill=white] at (3.775,1.75-12) {h)};

\end{tikzpicture}










==> Figures/Figure_09.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.47*0.9\textwidth,
height=0.47*0.62\textwidth,
%axis y line*=right,
xlabel near ticks,
ylabel near ticks,
minor x tick num=1,
minor y tick num=1,
%scaled y ticks=base 10:-3,
xtick={-1500,-1000,-500,0,500,1000,1500},
ytick={2500,3000,3500,4000},
xticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
yticklabels={2.5,3,3.5,4},
%xmin=0,
%xmax=5.5,
enlargelimits=true,
legend style={draw=none,font=\scriptsize,legend pos=outer north east,cells={anchor=west}, at={(0.125,0.4)}}, 
xlabel={Lateral distance ($\mu$m)},
ylabel={Lattice temperature (10$^3$ K)},
ymin=3000,
ymax=4000, 
legend style={draw=none,fill=none,font=\scriptsize,legend pos=outer north east,cells={anchor=west}, at={(0.07,0.35)}}
]
%\addplot [color=black!99!white, smooth, line width=0.85pt, dash dot]table[skip first n=2, x index = 0, y index =1]{Data/TTM/T_lat_F_800_J_m2_time_10ps_z_0nm.dat};
%\addplot [color=black!99!white, smooth, line width=0.85pt]table[skip first n=2, x index = 0, y index =1]{Data/TTM/T_lat_F_800_J_m2_time_20ps_z_0nm.dat};
%500fs,0nm,Fluence???400mJ/qcm??
\addplot [color=black!99!white, smooth, line width=0.85pt]table[x index = 0, y index =1]{Data/TTM/T_lat_F_800_J_m2_time_3ps_z_7.5nm.dat};

%\addplot [color=red!99!white, smooth, line width=0.85pt]table[x index = 0, y index =1, skip first n = 1]{Data/TTM/T_lat_F_800_J_m2_time_10ps_z_0nm.dat};


\draw[{|[right]}-{|[left]}, blue!80!black, line width=0.675] (axis cs:505,3130) to (axis cs:505,4000);  % for your purpose


\draw[-, red!90!black, line width=0.675,dashed] (axis cs:-1850,3533) to (axis cs:1850,3533);  % for your purpose
 
\node[draw=none,opacity=0.85,text opacity=1, text=black,fill=white] at (axis cs:510,3650){{\small $\Delta T_{\mathrm{lat}}$}};

\node[draw=none, text=black] at (axis cs:-1630,3610){{\small $T_{b}$}};

\node[draw=none, text=black] at (axis cs:1600,3350){{\small3 ps}};
%\node[draw=none, text=black] at (axis cs:1600,2925){{\small10 ps}};



\end{axis}
\end{tikzpicture}

==> Figures/Figure_10.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.47*0.95\textwidth,
height=0.47*0.63\textwidth,
scaled ticks=false,
%axis y line*=right,
xlabel near ticks,
ylabel near ticks,
minor x tick num=1,
minor y tick num=1,
xtick={0,5000,10000,15000,20000},
ytick={400,600,800},
xticklabels={0,0.5,1,1.5,2},
yticklabels={0.4,0.6,0.8},
%xmin=0,
xmax=19000,
enlargelimits=true,
xlabel={Fluence (J/cm$^2$)},
ylabel={Amplitude $\Delta T_{\mathrm{lat}}$ (a.u)},
ymin=330,
ymax=850, 
legend style={draw=none,fill=none,font=\scriptsize,legend pos=outer north east,cells={anchor=west}, at={(0.7,0.9)}}
]
\addplot [only marks, mark size = 2.3pt, mark=pentagon*, color=red!70!black, line width=0.85pt, restrict x to domain=500:20000]table[x index=0, y index=1]{Data/TTM/Amplitude_T_lat_F_1500_J_m2_time_500fs.dat};
\addplot [color=red!70!black, dotted, line width=0.75pt, restrict x to domain=500:20000]table[x index=0, y index=1]{Data/TTM/Amplitude_T_lat_F_1500_J_m2_time_500fs.dat};
%\legend{x}

\addplot [only marks, mark size = 2.75pt, mark=x, color=black, line width=0.85pt, restrict x to domain=400:20000]table[x index=0, y index=1,skip first n=2]{Data/TTM/Amplitude_T_lat_time_3ps.dat};
\addplot [color=black, dashed, line width=0.75pt, restrict x to domain=400:20000]table[x index=0, y index=1,skip first n=2]{Data/TTM/Amplitude_T_lat_time_3ps.dat};

\addplot [only marks, mark size = 2.5pt, mark=diamond*, color=blue!70!black, line width=0.85pt, restrict x to domain=400:20000]table[x index=0, y index=1,skip first n=2]{Data/TTM/Amplitude_T_lat_time_10ps.dat};
\addplot [color=blue!70!black, dash dot, line width=0.75pt, restrict x to domain=400:20000]table[x index=0, y index=1,skip first n=2]{Data/TTM/Amplitude_T_lat_time_10ps.dat};

\addplot [only marks, mark size = 2.5pt, mark=triangle*, color=blue!50!red, line width=0.85pt, restrict x to domain=400:20000]table[x index=0, y index=1,skip first n=2]{Data/TTM/Amplitude_T_lat_time_20ps.dat};
\addplot [color=blue!50!red, dash dot dot, line width=0.75pt, restrict x to domain=400:20000]table[x index=0, y index=1,skip first n=2]{Data/TTM/Amplitude_T_lat_time_20ps.dat};

\node[draw=none] at (axis cs:15000,315) {{\footnotesize $T_e$ (10$^4$ K)}};

\node[draw=none,color=black] at (axis cs:17000,827) {{\footnotesize $t$ = 3 ps}};
\node[draw=none,color=blue!75!black] at (axis cs:17000,755) {{\footnotesize $t$ = 10 ps}};
\node[draw=none,color=blue!50!red] at (axis cs:17000,700) {{\footnotesize $t$ = 20 ps}};

\node[draw=none,color=red!85!black] at (axis cs:17000,610) {{\footnotesize $t$ = 500 ps}};

%mark=*
%square

\end{axis}

\begin{scope}[xshift=1.65cm,yshift=0.39cm]
\begin{axis}[%axis x line=bottom, axis y line = left,
width=4.5cm,
height=3.05cm,
%xlabel={\footnotesize{$T_e$/10$^4$\ K}},
ylabel={\footnotesize{$G$ (10$^{18}$ W/m$^{3}$ K)}},
enlargelimits=true,
xlabel near ticks,
ylabel near ticks,
minor x tick num=1,
minor y tick num=1,
ticklabel style = {font=\footnotesize},
%x label style={at={(axis description cs:5,-10)},anchor=north},
y label style={at={(-0.075,0.5)},rotate=0,anchor=south},
ytick={10,20,30,40},
yticklabels={1,2,3,4},
%xtick={},
%xticklabels={,$-k_x$,0,$k_x$,},
%extra x tick labels={ },
%axis on top,% ----
%xmin=0,
%xmax=1318,
%major tick length = 1mm,
%ymin=0,
%ymax=1318,
]
\addplot [color=black!80!blue, smooth, line width=0.9pt]table[x index = 0, y index =1]{Data/G_Ti.dat};
\end{axis}
\end{scope}


\end{tikzpicture}

==> Figures/Figure_11.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.47*0.9\textwidth,
height=0.47*0.62\textwidth,
scaled ticks=false,
%axis y line*=right,
xlabel near ticks,
ylabel near ticks,
minor x tick num=1,
minor y tick num=1,
%xtick={0,2000,4000,6000,8000,10000},
ytick={400,600,800},
xticklabels={0,0.1,1},
yticklabels={0.4,0.6,0.8},
%xmin=500,
xmode=log,
xmax=12500,
enlargelimits=true,
xlabel={Fluence (J/cm$^2$)},
ylabel={Amplitude $\Delta T_{\mathrm{lat}}$ (a.u)},
ymin=400,
%ymax=925, 
legend style={draw=none,fill=none,font=\scriptsize,legend pos=outer north east,legend columns=2, cells={anchor=west}, at={(0.475,0.325)}}]

\addplot [only marks, mark size = 2.5pt, mark=triangle*, color=red!70!black, line width=0.85pt, restrict x to domain=0:300000]table[x index=0, y index=1,skip first n=2]{Data/TTM/Amplitude_T_lat_time_10ps_G_1E_3_periods_NEW.dat};
\addplot [color=red!70!black, dashed, line width=0.75pt, restrict x to domain=0:300000, forget plot]table[x index=0, y index=1,skip first n=2]{Data/TTM/Amplitude_T_lat_time_10ps_G_1E_3_periods_NEW.dat};

%\addplot [only marks, mark size = 2.5pt, mark=diamond*, color=black!75!white, line width=0.85pt, restrict x to domain=400:300000]table[x index=0, y index=1,skip first n=2]{Data/TTM/Amplitude_T_lat_time_10ps.dat};
%\addplot [color=black!75!white, dashed, line width=0.75pt, restrict x to domain=400:300000,forget plot]table[x index=0, y index=1,skip first n=2]{Data/TTM/Amplitude_T_lat_time_10ps.dat};
\addplot [only marks, mark size = 2.85pt, mark=+, color=red!70!black, line width=0.9pt, restrict x to domain=0:300000]table[x index=0, y index=1,skip first n=2]{Data/TTM/Amplitude_T_lat_time_10ps_G_1E_3_periods_Ke0Kl0.dat};
\addplot [color=red!70!black, dotted, line width=0.75pt, restrict x to domain=0:300000, forget plot]table[x index=0, y index=1,skip first n=2]{Data/TTM/Amplitude_T_lat_time_10ps_G_1E_3_periods_Ke0Kl0.dat};



\addplot [only marks, mark size = 2.75pt, mark=diamond*, color=blue!70!black, line width=0.9pt, restrict x to domain=0:12000]table[x index=0, y index=1,skip first n=2]{Data/TTM/Amplitude_T_lat_time_10ps_G_01E_3_periods_NEW.dat};
\addplot [color=blue!70!black, dashed, line width=0.75pt, restrict x to domain=0:12000, forget plot]table[x index=0, y index=1,skip first n=2]{Data/TTM/Amplitude_T_lat_time_10ps_G_01E_3_periods_NEW.dat};


\addplot [only marks, mark size = 2.85pt, mark=x, color=blue!70!black, line width=0.9pt, restrict x to domain=0:300000]table[x index=0, y index=1,skip first n=2]{Data/TTM/Amplitude_T_lat_time_10ps_G_01E_3_periods_Ke0Kl0.dat};
\addplot [color=blue!70!black, dotted, line width=0.75pt, restrict x to domain=0:300000, forget plot]table[x index=0, y index=1,skip first n=2]{Data/TTM/Amplitude_T_lat_time_10ps_G_01E_3_periods_Ke0Kl0.dat};




\legend{10$\times$G\hspace{1mm} ,10$\times$G (no diff.),G/10\hspace{1mm} ,G/10 (no diff.)}

\end{axis}
\end{tikzpicture}
